Semi-explicit discretization schemes for weakly-coupled elliptic-parabolic problems

We prove first-order convergence of the semi-explicit Euler scheme combined with a finite element discretization in space for elliptic-parabolic problems which are weakly coupled. This setting includes poroelasticity, thermoelasticity, as well as multiple-network models used in medical applications. The semi-explicit approach decouples the system such that each time step requires the solution of two small and well-structured linear systems rather than the solution of one large system. The decoupling improves the computational efficiency without decreasing the convergence rates. The presented convergence proof is based on an interpretation of the scheme as an implicit method applied to a constrained partial differential equation with delay term. Here, the delay time equals the used step size. This connection also allows a deeper understanding of the weak coupling condition, which we accomplish to quantify explicitly.

==> pics/convergencePoroP.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
width=2.8in,
height=2.5in,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0.00821187905521205, xmax=0.37162722343835,
xmode=log,
xtick style={color=black},
xlabel = {step size $\tau$},
x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
y grid style={white!69.01960784313725!black},
ymin=0.000694047534352092, ymax=0.41802792863522,
ymode=log,
ytick style={color=black},
legend style={
	at={(0.5,-0.1)},
	anchor=north,
	/tikz/column 2/.style={
                column sep=10pt,
            },
    /tikz/column 4/.style={
                column sep=10pt,
            },
},
legend columns=3,
legend to name=legPoroConvergence, %ende Legendeneinträge 
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.3125 0.0638420958581949
0.15625 0.0318247749045041
0.078125 0.0150274970880722
0.0390625 0.00659476605964158
0.01953125 0.00290171570855177
0.009765625 0.0023091944455552
};
%\addlegendentry{implicit h=3.12e-02}
\addlegendentry{$h=\num{3.12e-2}$}
\addplot [semithick, color0,forget plot]
table {%
0.3125 0.0638420958581754
0.15625 0.0318247749045101
0.078125 0.0150274970880876
0.0390625 0.00659476605964897
0.01953125 0.00290171570854567
0.009765625 0.00230919444555641
};
%\addlegendentry{semi-explicit h=3.12e-02}
\addplot [semithick, color1, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.3125 0.0650923472163485
0.15625 0.032961601891414
0.078125 0.0160392525533389
0.0390625 0.00736748588774769
0.01953125 0.0030023350135265
0.009765625 0.000928420010110678
};
%\addlegendentry{implicit h=1.56e-02}
\addlegendentry{$h=\num{1.56e-02}$}
\addplot [semithick, color1, dashed, forget plot]
table {%
0.3125 0.0650923472164636
0.15625 0.0329616018913813
0.078125 0.0160392525533255
0.0390625 0.0073674858876821
0.01953125 0.00300233501347866
0.009765625 0.000928420010146472
};
%\addlegendentry{semi-explicit h=1.56e-02}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.3125 0.0654123659630795
0.15625 0.0332605881737111
0.078125 0.0163237573572178
0.0390625 0.00763597813169851
0.01953125 0.00323798136066624
0.009765625 0.00103044979962129
};
\addlegendentry{$h=\num{7.81e-3}$}
%\addlegendentry{implicit h=7.81e-03}
\addplot [semithick, color2, forget plot]
table {%
0.3125 0.065412365962694
0.15625 0.0332605881734673
0.078125 0.0163237573572018
0.0390625 0.00763597813115645
0.01953125 0.0032379813602623
0.009765625 0.00103044979939312
};
%\addlegendentry{semi-explicit h=7.81e-03}
\addplot [semithick, color3, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.3125 0.065492830443623
0.15625 0.0333362267215712
0.078125 0.016396706284635
0.0390625 0.00770708475216959
0.01953125 0.00330688607442831
0.009765625 0.0010930939435466
};
\addlegendentry{$h=\num{3.91e-3}$}
%\addlegendentry{implicit h=3.91e-03}
\addplot [semithick, color3, dashed, forget plot]
table {%
0.3125 0.0654928304444942
0.15625 0.0333362267191371
0.078125 0.0163967062835035
0.0390625 0.00770708475270424
0.01953125 0.00330688607589657
0.009765625 0.00109309394202659
};
%\addlegendentry{semi-explicit h=3.91e-03}
\addplot [thick, black, dotted]
table {%
%0.3125 0.3125
0.3125 0.1250
%0.009765625 0.009765625
0.009765625 0.00390625
};
\addlegendentry{linear}
\end{axis}

\end{tikzpicture}

==> pics/convergencePoroU.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
width=2.8in,
height=2.5in,
%legend cell align={left},
%legend style={at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0.00821187905521205, xmax=0.37162722343835,
xmode=log,
xtick style={color=black},
xlabel = {step size $\tau$},
ylabel = {relative error},
x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
y label style={at={(axis description cs:-0.00,.5)},anchor=south},
y grid style={white!69.01960784313725!black},
% Bildfüllend:
%ymin=0.00821187905521205, ymax=0.37162722343835,
% Passend zu p:
ymin=0.000694047534352092, ymax=0.41802792863522,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.3125 0.121311205082746
0.15625 0.102696449545496
0.078125 0.0970544552733723
0.0390625 0.0955354687310521
0.01953125 0.0951453139492023
0.009765625 0.0950469941313551
};
%\addlegendentry{implicit h=3.12e-02}
\addplot [semithick, color0]
table {%
0.3125 0.121311205082729
0.15625 0.102696449545496
0.078125 0.097054455273375
0.0390625 0.0955354687310525
0.01953125 0.0951453139492014
0.009765625 0.0950469941313546
};
%\addlegendentry{semi-explicit h=3.12e-02}
\addplot [semithick, color1, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.3125 0.0887035841144379
0.15625 0.0610737863269325
0.078125 0.0512738213666369
0.0390625 0.0485000503960298
0.01953125 0.0478172064111215
0.009765625 0.0476684848808265
};
%\addlegendentry{implicit h=1.56e-02}
\addplot [semithick, color1, dashed]
table {%
0.3125 0.0887035841145695
0.15625 0.0610737863269237
0.078125 0.0512738213666394
0.0390625 0.0485000503960194
0.01953125 0.0478172064111184
0.009765625 0.0476684848808288
};
%\addlegendentry{semi-explicit h=1.56e-02}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.3125 0.0782396749695912
0.15625 0.0446228089718713
0.078125 0.02994689361992
0.0390625 0.0249817313415543
0.01953125 0.0236751392168991
0.009765625 0.0233977797877669
};
%\addlegendentry{implicit h=7.81e-03}
\addplot [semithick, color2]
table {%
0.3125 0.0782396749692228
0.15625 0.0446228089716778
0.078125 0.0299468936199403
0.0390625 0.0249817313413539
0.01953125 0.0236751392168324
0.009765625 0.0233977797877544
};
%\addlegendentry{semi-explicit h=7.81e-03}
\addplot [semithick, color3, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.3125 0.0753644122799604
0.15625 0.0393899273103068
0.078125 0.0214208044770823
0.0390625 0.0136795845731956
0.01953125 0.0111403627727026
0.009765625 0.0105517342229072
};
%\addlegendentry{implicit h=3.91e-03}
\addplot [semithick, color3, dashed]
table {%
0.3125 0.0753644122807091
0.15625 0.0393899273074157
0.078125 0.0214208044757615
0.0390625 0.013679584573443
0.01953125 0.0111403627731948
0.009765625 0.0105517342226706
};
%\addlegendentry{semi-explicit h=3.91e-03}
\addplot [thick, black, dotted]
table {%
%0.3125 0.3125
%0.3125 0.1250
0.3125 0.0625
%0.009765625 0.009765625
%0.009765625 0.00390625
0.009765625 0.001953125
};
%\addlegendentry{linear}
\end{axis}

\end{tikzpicture}

==> pics/weakCouplingPoro.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

%\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
%\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
width=5.5in,
height=2.5in,
legend cell align={left},
legend style={at={(0.01,0.97)}, anchor=north west, draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3,
        /tikz/.cd
    },
xmin=0.2, xmax=0.22,
xtick style={color=black},
xlabel = {coupling parameter $\omega$},
ylabel = {relative error},
x label style={at={(axis description cs:0.5,-0.05)},anchor=north},
y label style={at={(axis description cs:-0.00,.5)},anchor=south},
y grid style={white!69.01960784313725!black},
ymin=1.0e-7, ymax=1.0e4,
ymode=log,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0.198416311822814 0.00261138399716217
0.198593144810198 0.00261130036239186
0.198769977797583 0.00261121322261952
0.198946810784967 0.00261112257518443
0.199123643772351 0.00261102842895397
0.199300476759736 0.00261093078372305
0.19947730974712 0.00261082964075363
0.199654142734504 0.00261072500685711
0.199830975721888 0.00261061688468003
0.200007808709273 0.002610505274757
0.200184641696657 0.00261039018308322
0.200361474684041 0.00261027161416757
0.200538307671425 0.00261014956298297
0.20071514065881 0.00261002404258871
0.200891973646194 0.00260989505223293
0.201068806633578 0.00260976259225191
0.201245639620963 0.00260962667086519
0.201422472608347 0.00260948729038225
0.201599305595731 0.00260934445125922
0.201776138583115 0.00260919815842802
0.2019529715705 0.00260904841857825
0.202129804557884 0.00260889522806452
0.202306637545268 0.00260873859808361
0.202483470532653 0.00260857852686947
0.202660303520037 0.00260841501624971
0.202837136507421 0.00260824807529958
0.203013969494805 0.00260807770419178
0.20319080248219 0.00260790390643698
0.203367635469574 0.0026077266862063
0.203544468456958 0.00260754604793143
0.203721301444343 0.00260736199007422
0.203898134431727 0.00260717452223364
0.204074967419111 0.00260698364310392
0.204251800406495 0.00260678935485258
0.20442863339388 0.00260659166459134
0.204605466381264 0.00260639057313992
0.204782299368648 0.00260618608246838
0.204959132356033 0.00260597819480928
0.205135965343417 0.00260576691447111
0.205312798330801 0.00260555223640382
0.205489631318185 0.00260533416861608
0.20566646430557 0.00260511270794808
0.205843297292954 0.00260488784966838
0.206020130280338 0.00260465959811295
0.206196963267723 0.00260442794708788
0.206373796255107 0.00260419288924236
0.206550629242491 0.00260395441983823
0.206727462229875 0.00260371252956137
0.20690429521726 0.00260346719818033
0.207081128204644 0.00260321841374254
0.207257961192028 0.00260296615024693
0.207434794179412 0.00260271037378647
0.207611627166797 0.00260245105284942
0.207788460154181 0.00260218813348121
0.207965293141565 0.00260192155456364
0.20814212612895 0.00260165123800076
0.208318959116334 0.00260137708900166
0.208495792103718 0.00260109897855125
0.208672625091102 0.00260081676345805
0.208849458078487 0.00260053024677582
0.209026291065871 0.00260023919067912
0.209203124053255 0.00259994330534466
0.20937995704064 0.00259964222289032
0.209556790028024 0.00259933548510549
0.209733623015408 0.00259902252756379
0.209910456002792 0.00259870265202838
0.210087288990177 0.00259837497956588
0.210264121977561 0.00259803844145326
0.210440954964945 0.0025976916921831
0.21061778795233 0.00259733307231425
0.210794620939714 0.00259696053460735
0.210971453927098 0.00259657153316459
0.211148286914482 0.00259616291800731
0.211325119901867 0.00259573079294542
0.211501952889251 0.00259527033629785
0.211678785876635 0.00259477557732436
0.21185561886402 0.00259423914120981
0.212032451851404 0.0025936519001689
0.212209284838788 0.00259300256300381
0.212386117826172 0.00259227718878633
0.212562950813557 0.00259145853168533
0.212739783800941 0.00259052528545033
0.212916616788325 0.00258945112901418
0.21309344977571 0.002588203550122
0.213270282763094 0.00258674238519254
0.213447115750478 0.00258501805590532
0.213623948737862 0.00258296934511093
0.213800781725247 0.0025805206822325
0.213977614712631 0.00257757882066007
0.214154447700015 0.00257402868484465
0.2143312806874 0.00256972831438896
0.214508113674784 0.00256450260409113
0.214684946662168 0.00255813560253601
0.214861779649552 0.00255036102158275
0.215038612636937 0.00254085058692965
0.215215445624321 0.00252919965595638
0.215392278611705 0.00251490953982788
0.215569111599089 0.00249736576289891
0.215745944586474 0.0024758113080225
0.215922777573858 0.00244931370387849
0.216099610561242 0.00241672456468123
0.216276443548627 0.00237662984063197
0.216453276536011 0.00232728864103389
0.216630109523395 0.00226655809044719
0.216806942510779 0.00219180092838749
0.216983775498164 0.00209977201228445
0.217160608485548 0.00198647888719066
0.217337441472932 0.00184701052739406
0.217514274460317 0.0016753270189282
0.217691107447701 0.00146400131693285
0.217867940435085 0.00120390224182973
0.218044773422469 0.000883805337774826
0.218221606409854 0.000489915362781103
0.218398439397238 5.28032016578626e-06
0.218575272384622 0.000590927377657718
0.218752105372007 0.00132429267068499
0.218928938359391 0.00222623920290079
0.219105771346775 0.00333535533786051
0.219282604334159 0.00469901979345606
0.219459437321544 0.00637539437282554
0.219636270308928 0.00843586622550415
0.219813103296312 0.0109680405564856
0.219989936283697 0.0140794072644884
0.220166769271081 0.0179018325238374
0.220343602258465 0.0225970599683632
0.220520435245849 0.0283634473674488
0.220697268233234 0.0354442148791556
0.220874101220618 0.0441375423876196
0.221050934208002 0.0548089284556962
0.221227767195387 0.067906314976998
0.221404600182771 0.0839785934058248
0.221581433170155 0.103698244950553
0.221758266157539 0.127889033707428
0.221935099144924 0.157559874922969
0.222111932132308 0.19394624870585
0.222288765119692 0.238560831986835
0.222465598107077 0.293255390651021
0.222642431094461 0.360296423823179
0.222819264081845 0.442457601112362
0.222996097069229 0.543132702687724
0.223172930056614 0.666473587637004
0.223349763043998 0.817558710116303
0.223526596031382 1.00259891395826
0.223703429018766 1.22918871230063
0.223880262006151 1.50661305647755
0.224057094993535 1.84622178814694
0.224233927980919 2.26188663520517
0.224410760968304 2.77055885891797
0.224587593955688 3.39294961252849
0.224764426943072 4.15435988309453
};
\addlegendentry{$\tau = 0.016$}
\addplot [thick, color1, dashed]
table {%
0.198416311822814 0.0012972648905996
0.198593144810198 0.00129723117059293
0.198769977797583 0.0012971956928275
0.198946810784967 0.00129715845311533
0.199123643772351 0.00129711945878012
0.199300476759736 0.00129707870805361
0.19947730974712 0.00129703620063577
0.199654142734504 0.00129699194175568
0.199830975721888 0.00129694593246603
0.200007808709273 0.00129689817170451
0.200184641696657 0.00129684866384809
0.200361474684041 0.00129679741177859
0.200538307671425 0.00129674440883943
0.20071514065881 0.00129668966644058
0.200891973646194 0.00129663318217462
0.201068806633578 0.0012965749547177
0.201245639620963 0.00129651499061223
0.201422472608347 0.00129645329048821
0.201599305595731 0.00129638985311622
0.201776138583115 0.00129632468173338
0.2019529715705 0.00129625778133345
0.202129804557884 0.00129618914657313
0.202306637545268 0.00129611878694916
0.202483470532653 0.00129604669900335
0.202660303520037 0.00129597288287898
0.202837136507421 0.00129589734597125
0.203013969494805 0.00129582008679373
0.20319080248219 0.00129574110722693
0.203367635469574 0.00129566040984096
0.203544468456958 0.00129557799750814
0.203721301444343 0.00129549386720025
0.203898134431727 0.00129540802708488
0.204074967419111 0.00129532047453506
0.204251800406495 0.00129523121051289
0.20442863339388 0.00129514024108034
0.204605466381264 0.00129504756620625
0.204782299368648 0.00129495318725105
0.204959132356033 0.00129485710615451
0.205135965343417 0.00129475932731405
0.205312798330801 0.00129465984626212
0.205489631318185 0.00129455867218378
0.20566646430557 0.00129445580386375
0.205843297292954 0.00129435123945594
0.206020130280338 0.00129424498735758
0.206196963267723 0.00129413704689508
0.206373796255107 0.00129402741807188
0.206550629242491 0.00129391610576044
0.206727462229875 0.00129380311308072
0.20690429521726 0.00129368843574422
0.207081128204644 0.00129357208209147
0.207257961192028 0.00129345405182556
0.207434794179412 0.00129333434346549
0.207611627166797 0.00129321296625467
0.207788460154181 0.00129308991737065
0.207965293141565 0.0012929651996576
0.20814212612895 0.00129283881493348
0.208318959116334 0.00129271076809429
0.208495792103718 0.00129258105435593
0.208672625091102 0.00129244968513875
0.208849458078487 0.00129231665583142
0.209026291065871 0.00129218196766985
0.209203124053255 0.00129204562779216
0.20937995704064 0.00129190763702025
0.209556790028024 0.00129176799471531
0.209733623015408 0.00129162670408274
0.209910456002792 0.00129148377079277
0.210087288990177 0.00129133918853782
0.210264121977561 0.00129119297001696
0.210440954964945 0.00129104510957925
0.21061778795233 0.00129089560733134
0.210794620939714 0.00129074447105656
0.210971453927098 0.00129059169896349
0.211148286914482 0.00129043728989807
0.211325119901867 0.00129028124397796
0.211501952889251 0.00129012355963277
0.211678785876635 0.00128996422756882
0.21185561886402 0.00128980324414325
0.212032451851404 0.00128964059346082
0.212209284838788 0.00128947624486002
0.212386117826172 0.00128931016918565
0.212562950813557 0.00128914230236162
0.212739783800941 0.00128897255109006
0.212916616788325 0.00128880077418898
0.21309344977571 0.00128862675518379
0.213270282763094 0.00128845015135231
0.213447115750478 0.00128827045588531
0.213623948737862 0.00128808688306991
0.213800781725247 0.00128789822605929
0.213977614712631 0.00128770266253835
0.214154447700015 0.00128749739298048
0.2143312806874 0.00128727815862849
0.214508113674784 0.00128703846882762
0.214684946662168 0.00128676843459473
0.214861779649552 0.00128645298644982
0.215038612636937 0.00128606920109521
0.215215445624321 0.00128558218826012
0.215392278611705 0.00128493886753014
0.215569111599089 0.00128405852751848
0.215745944586474 0.00128281848087168
0.215922777573858 0.00128103228869385
0.216099610561242 0.00127841674131396
0.216276443548627 0.00127454177937211
0.216453276536011 0.00126875455382414
0.216630109523395 0.00126006439316467
0.216806942510779 0.00124696846764128
0.216983775498164 0.00122718780621658
0.217160608485548 0.00119726763974612
0.217337441472932 0.00115197255009306
0.217514274460317 0.00108337138406983
0.217691107447701 0.000979453277824067
0.217867940435085 0.000822035274689117
0.218044773422469 0.000583599909977276
0.218221606409854 0.000222517292569359
0.218398439397238 0.000324171315554749
0.218575272384622 0.00115164916144749
0.218752105372007 0.00240376932955868
0.218928938359391 0.00429786803554231
0.219105771346775 0.00716219144264209
0.219282604334159 0.0114923289328199
0.219459437321544 0.018036276694629
0.219636270308928 0.0279226139635851
0.219813103296312 0.0428535785663297
0.219989936283697 0.0653958058276043
0.220166769271081 0.0994179870656051
0.220343602258465 0.150749473219144
0.220520435245849 0.228171037682926
0.220697268233234 0.344904828436901
0.220874101220618 0.520854286373714
0.221050934208002 0.785970419994582
0.221227767195387 1.18530917434568
0.221404600182771 1.78662695389015
0.221581433170155 2.69178440410855
0.221758266157539 4.05386226315046
0.221935099144924 6.10284205661389
0.222111932132308 9.18412499819805
0.222288765119692 13.816288385648
0.222465598107077 20.7776592241629
0.222642431094461 31.2360413063837
0.222819264081845 46.9430432424208
0.222996097069229 70.5250833172834
0.223172930056614 105.91902696926
0.223349763043998 159.024131342581
0.223526596031382 238.677386867334
0.223703429018766 358.112209556272
0.223880262006151 537.139320829125
0.224057094993535 805.406323385563
0.224233927980919 1207.26795943373
0.224410760968304 1809.06063564519
0.224587593955688 2709.96465979336
0.224764426943072 4058.21846123495
};
\addlegendentry{$\tau = 0.008$}
\addplot [thick, color2]
table {%
0.198416311822814 0.000633367056043361
0.198593144810198 0.000633355268557358
0.198769977797583 0.000633342614465444
0.198946810784967 0.000633329088816276
0.199123643772351 0.000633314698155896
0.199300476759736 0.000633299439936669
0.19947730974712 0.000633283313076635
0.199654142734504 0.000633266322009748
0.199830975721888 0.0006332484669882
0.200007808709273 0.000633229746146993
0.200184641696657 0.00063321016305175
0.200361474684041 0.000633189719769678
0.200538307671425 0.000633168408818054
0.20071514065881 0.00063314624077724
0.200891973646194 0.000633123212405134
0.201068806633578 0.000633099321537533
0.201245639620963 0.000633074573871736
0.201422472608347 0.000633048969178346
0.201599305595731 0.000633022505371914
0.201776138583115 0.000632995184828897
0.2019529715705 0.000632967011662753
0.202129804557884 0.000632937979659261
0.202306637545268 0.000632908097430961
0.202483470532653 0.000632877360632281
0.202660303520037 0.000632845768509422
0.202837136507421 0.000632813327560251
0.203013969494805 0.000632780035390678
0.20319080248219 0.000632745892969539
0.203367635469574 0.000632710901952111
0.203544468456958 0.000632675064283521
0.203721301444343 0.000632638376008208
0.203898134431727 0.000632600844362023
0.204074967419111 0.000632562465777026
0.204251800406495 0.000632523240272764
0.20442863339388 0.00063248317295405
0.204605466381264 0.000632442262835913
0.204782299368648 0.000632400510318247
0.204959132356033 0.000632357916374922
0.205135965343417 0.000632314484427571
0.205312798330801 0.00063227020903527
0.205489631318185 0.000632225098395144
0.20566646430557 0.000632179150305147
0.205843297292954 0.000632132361927836
0.206020130280338 0.000632084740651964
0.206196963267723 0.000632036284810486
0.206373796255107 0.000631986993392025
0.206550629242491 0.000631936870253932
0.206727462229875 0.000631885917498822
0.20690429521726 0.000631834129810008
0.207081128204644 0.000631781514498235
0.207257961192028 0.000631728070233494
0.207434794179412 0.000631673794495585
0.207611627166797 0.000631618695478382
0.207788460154181 0.000631562769313509
0.207965293141565 0.000631506017788535
0.20814212612895 0.000631448441660868
0.208318959116334 0.000631390044770265
0.208495792103718 0.000631330821256192
0.208672625091102 0.000631270781473609
0.208849458078487 0.000631209919741838
0.209026291065871 0.000631148236223902
0.209203124053255 0.00063108573698028
0.20937995704064 0.000631022421769481
0.209556790028024 0.000630958288897614
0.209733623015408 0.000630893340533429
0.209910456002792 0.000630827581338039
0.210087288990177 0.000630761004047841
0.210264121977561 0.000630693620486815
0.210440954964945 0.000630625424244758
0.21061778795233 0.000630556414873795
0.210794620939714 0.000630486599890481
0.210971453927098 0.000630415977701648
0.211148286914482 0.0006303445480591
0.211325119901867 0.00063027231307277
0.211501952889251 0.000630199274828535
0.211678785876635 0.000630125430249282
0.21185561886402 0.000630050785826268
0.212032451851404 0.000629975341779917
0.212209284838788 0.000629899092748407
0.212386117826172 0.000629822048893409
0.212562950813557 0.0006297442069016
0.212739783800941 0.000629665567021073
0.212916616788325 0.000629586131664818
0.21309344977571 0.000629505904415677
0.213270282763094 0.000629424879321926
0.213447115750478 0.000629343064441804
0.213623948737862 0.0006292604605989
0.213800781725247 0.000629177061763935
0.213977614712631 0.000629092877896883
0.214154447700015 0.000629007903931337
0.2143312806874 0.000628922141079277
0.214508113674784 0.000628835589857995
0.214684946662168 0.000628748247880109
0.214861779649552 0.000628660096714981
0.215038612636937 0.000628571114674742
0.215215445624321 0.000628481238245035
0.215392278611705 0.000628390311705506
0.215569111599089 0.0006282979809446
0.215745944586474 0.000628203428434543
0.215922777573858 0.000628104754899308
0.216099610561242 0.000627997572484912
0.216276443548627 0.000627871750767651
0.216453276536011 0.000627703892626262
0.216630109523395 0.000627440066253976
0.216806942510779 0.000626955963979299
0.216983775498164 0.000625965301183014
0.217160608485548 0.000623809214843401
0.217337441472932 0.000618972409479247
0.217514274460317 0.000607972270015944
0.217691107447701 0.000582810096445203
0.217867940435085 0.000525127338549555
0.218044773422469 0.000392816028347777
0.218221606409854 8.93607359386856e-05
0.218398439397238 0.000606312051157223
0.218575272384622 0.00220024189674083
0.218752105372007 0.00584998092175026
0.218928938359391 0.0142016239954533
0.219105771346775 0.0332999375843411
0.219282604334159 0.0769444221806988
0.219459437321544 0.17661672157665
0.219636270308928 0.404090000712629
0.219813103296312 0.92288691231198
0.219989936283697 2.10531800860256
0.220166769271081 4.79850307850608
0.220343602258465 10.9286219586835
0.220520435245849 24.8725262677678
0.220697268233234 56.5691604356385
0.220874101220618 128.572993557199
0.221050934208002 292.033281744762
0.221227767195387 662.870688933212
0.221404600182771 1503.62654427897
0.221581433170155 3408.52491395851
0.221758266157539 7721.62681908689
0.221935099144924 17481.0484694137
0.222111932132308 39549.6773032363
0.222288765119692 89420.2064908847
0.222465598107077 202044.067248569
0.222642431094461 456220.3960646
0.222819264081845 1029489.45248796
0.222996097069229 2321604.10400219
0.223172930056614 5232074.6000202
0.223349763043998 11783644.7520055
0.223526596031382 26521968.044825
0.223703429018766 59655802.1497316
0.223880262006151 134097570.605171
0.224057094993535 301238758.565319
0.224233927980919 676274399.194381
0.224410760968304 1517251736.07156
0.224587593955688 3401851680.30178
0.224764426943072 7622485002.20664
};
\addlegendentry{$\tau = 0.004$}
\addplot [thick, color3, dotted]
table {%
0.198416311822814 0.000299678824711576
0.198593144810198 0.000299677237813879
0.198769977797583 0.000299675234379599
0.198946810784967 0.000299672809077495
0.199123643772351 0.000299669968058175
0.199300476759736 0.00029966670839037
0.19947730974712 0.000299663028598352
0.199654142734504 0.000299658932713924
0.199830975721888 0.000299654420598184
0.200007808709273 0.000299649489978131
0.200184641696657 0.000299644144012143
0.200361474684041 0.000299638384357638
0.200538307671425 0.000299632203127182
0.20071514065881 0.000299625610480818
0.200891973646194 0.000299618602754721
0.201068806633578 0.000299611177371796
0.201245639620963 0.000299603339594408
0.201422472608347 0.000299595088773056
0.201599305595731 0.00029958642239083
0.201776138583115 0.000299577342385623
0.2019529715705 0.000299567852438745
0.202129804557884 0.000299557945898676
0.202306637545268 0.000299547630930016
0.202483470532653 0.000299536902742675
0.202660303520037 0.000299525760137191
0.202837136507421 0.000299514209160213
0.203013969494805 0.000299502246960009
0.20319080248219 0.000299489874051171
0.203367635469574 0.000299477091624649
0.203544468456958 0.00029946390116411
0.203721301444343 0.000299450298254472
0.203898134431727 0.000299436289653992
0.204074967419111 0.000299421871327161
0.204251800406495 0.000299407042818429
0.20442863339388 0.00029939180876099
0.204605466381264 0.000299376167681182
0.204782299368648 0.000299360119499109
0.204959132356033 0.000299343664705972
0.205135965343417 0.000299326806232299
0.205312798330801 0.000299309538146978
0.205489631318185 0.000299291868154625
0.20566646430557 0.000299273793553568
0.205843297292954 0.000299255311008861
0.206020130280338 0.000299236427411649
0.206196963267723 0.000299217140584835
0.206373796255107 0.000299197449010748
0.206550629242491 0.000299177356041147
0.206727462229875 0.000299156863255642
0.20690429521726 0.000299135964836759
0.207081128204644 0.000299114667568701
0.207257961192028 0.000299092969604493
0.207434794179412 0.000299070867896722
0.207611627166797 0.000299048370120942
0.207788460154181 0.000299025471873191
0.207965293141565 0.000299002174416226
0.20814212612895 0.00029897847797701
0.208318959116334 0.000298954385850558
0.208495792103718 0.000298929891646913
0.208672625091102 0.000298905005175412
0.208849458078487 0.000298879720217067
0.209026291065871 0.000298854036381119
0.209203124053255 0.000298827959191084
0.20937995704064 0.000298801487850725
0.209556790028024 0.000298774620114677
0.209733623015408 0.000298747357592097
0.209910456002792 0.000298719704388137
0.210087288990177 0.000298691652687696
0.210264121977561 0.000298663213743716
0.210440954964945 0.000298634380581671
0.21061778795233 0.000298605152192594
0.210794620939714 0.000298575535522111
0.210971453927098 0.000298545528402369
0.211148286914482 0.000298515130014178
0.211325119901867 0.000298484341890798
0.211501952889251 0.000298453165544932
0.211678785876635 0.000298421597314582
0.21185561886402 0.000298389643103188
0.212032451851404 0.000298357302553345
0.212209284838788 0.000298324569715302
0.212386117826172 0.00029829145416121
0.212562950813557 0.000298257951988904
0.212739783800941 0.000298224062845951
0.212916616788325 0.000298189788556123
0.21309344977571 0.000298155132111205
0.213270282763094 0.000298120086958371
0.213447115750478 0.000298084660570638
0.213623948737862 0.000298048853200581
0.213800781725247 0.00029801265829222
0.213977614712631 0.000297976085374687
0.214154447700015 0.000297939129194356
0.2143312806874 0.000297901791330757
0.214508113674784 0.000297864073967859
0.214684946662168 0.000297825979382354
0.214861779649552 0.000297787500828352
0.215038612636937 0.000297748644519833
0.215215445624321 0.000297709412450649
0.215392278611705 0.000297669801539583
0.215569111599089 0.000297629811954761
0.215745944586474 0.000297589446809829
0.215922777573858 0.000297548705357574
0.216099610561242 0.000297507587698723
0.216276443548627 0.00029746609653276
0.216453276536011 0.000297424215294772
0.216630109523395 0.000297381906585077
0.216806942510779 0.000297338931769596
0.216983775498164 0.000297294018748876
0.217160608485548 0.000297240428707359
0.217337441472932 0.000297142477571517
0.217514274460317 0.000296811428622766
0.217691107447701 0.000295250402871348
0.217867940435085 0.000287201279860584
0.218044773422469 0.000244966960562406
0.218221606409854 2.28501845334437e-05
0.218398439397238 0.00114454061476129
0.218575272384622 0.0072726341250565
0.218752105372007 0.0393990737123208
0.218928938359391 0.207596688128557
0.219105771346775 1.08701660603817
0.219282604334159 5.67891850799843
0.219459437321544 29.6236303999946
0.219636270308928 154.318407326405
0.219813103296312 802.817647124989
0.219989936283697 4170.98894920135
0.220166769271081 21641.4066893677
0.220343602258465 112139.150467154
0.220520435245849 580303.652453695
0.220697268233234 2999028.11589845
0.220874101220618 15478678.5234285
0.221050934208002 79784081.5529169
0.221227767195387 410703647.397604
0.221404600182771 2111405856.24248
0.221581433170155 10840433400.8204
0.221758266157539 55584568531.446
0.221935099144924 284639656531.895
0.222111932132308 1455697218960.75
0.222288765119692 7435018897452.14
0.222465598107077 37925330898705.2
0.222642431094461 193202995225838
0.222819264081845 982961255921939
0.222996097069229 4.99456772713543e+15
0.223172930056614 2.53454067122699e+16
0.223349763043998 1.28452145469674e+17
0.223526596031382 6.50167244834401e+17
0.223703429018766 3.28663381795341e+18
0.223880262006151 1.65928483825665e+19
0.224057094993535 8.36632712426048e+19
0.224233927980919 4.21302355662083e+20
0.224410760968304 2.11884387919781e+21
0.224587593955688 1.06426781165875e+22
0.224764426943072 5.33888623022657e+22
};
\addlegendentry{$\tau = 0.002$}
\addplot [thick, color4]
table {%
0.198416311822814 0.000132396107669165
0.198593144810198 0.000132399428468906
0.198769977797583 0.00013240255890684
0.198946810784967 0.00013240549345075
0.199123643772351 0.000132408238067689
0.199300476759736 0.000132410789630678
0.19947730974712 0.000132413146458515
0.199654142734504 0.000132415312393495
0.199830975721888 0.000132417287087593
0.200007808709273 0.000132419068077818
0.200184641696657 0.000132420658312207
0.200361474684041 0.000132422059242607
0.200538307671425 0.000132423262777443
0.20071514065881 0.000132424278870004
0.200891973646194 0.000132425103644464
0.201068806633578 0.00013242573431537
0.201245639620963 0.000132426175931463
0.201422472608347 0.000132426427627904
0.201599305595731 0.00013242648667543
0.201776138583115 0.000132426354792786
0.2019529715705 0.000132426035440232
0.202129804557884 0.000132425521751749
0.202306637545268 0.000132424821664059
0.202483470532653 0.000132423930169363
0.202660303520037 0.000132422845843678
0.202837136507421 0.000132421574503889
0.203013969494805 0.000132420113074157
0.20319080248219 0.000132418461836441
0.203367635469574 0.000132416621752638
0.203544468456958 0.000132414594074882
0.203721301444343 0.000132412374156707
0.203898134431727 0.000132409968517515
0.204074967419111 0.000132407372889745
0.204251800406495 0.000132404586583331
0.20442863339388 0.000132401613976712
0.204605466381264 0.00013239845337468
0.204782299368648 0.000132395104448292
0.204959132356033 0.000132391567442854
0.205135965343417 0.000132387845047344
0.205312798330801 0.000132383931079141
0.205489631318185 0.000132379833000076
0.20566646430557 0.000132375547862269
0.205843297292954 0.000132371072076469
0.206020130280338 0.000132366412284407
0.206196963267723 0.000132361566054615
0.206373796255107 0.000132356531613762
0.206550629242491 0.000132351312063468
0.206727462229875 0.000132345908725917
0.20690429521726 0.000132340315520138
0.207081128204644 0.000132334538975025
0.207257961192028 0.000132328576977836
0.207434794179412 0.000132322426228863
0.207611627166797 0.000132316094129904
0.207788460154181 0.000132309576018894
0.207965293141565 0.00013230287289203
0.20814212612895 0.000132295984705232
0.208318959116334 0.000132288914489272
0.208495792103718 0.000132281655583546
0.208672625091102 0.000132274217524251
0.208849458078487 0.000132266593818937
0.209026291065871 0.000132258783814999
0.209203124053255 0.000132250792744024
0.20937995704064 0.000132242619545647
0.209556790028024 0.000132234261689682
0.209733623015408 0.000132225720520982
0.209910456002792 0.0001322169998521
0.210087288990177 0.000132208091588423
0.210264121977561 0.000132199006703285
0.210440954964945 0.000132189737944997
0.21061778795233 0.000132180284012594
0.210794620939714 0.000132170651568787
0.210971453927098 0.000132160838154583
0.211148286914482 0.000132150842672999
0.211325119901867 0.000132140666360481
0.211501952889251 0.000132130310441242
0.211678785876635 0.00013211977096175
0.21185561886402 0.000132109053537367
0.212032451851404 0.000132098157513019
0.212209284838788 0.000132087076651381
0.212386117826172 0.000132075820220379
0.212562950813557 0.000132064384021055
0.212739783800941 0.000132052767408776
0.212916616788325 0.000132040971912403
0.21309344977571 0.000132029000209802
0.213270282763094 0.000132016845462901
0.213447115750478 0.000132004514827555
0.213623948737862 0.000131992008267088
0.213800781725247 0.00013197931890947
0.213977614712631 0.000131966455989614
0.214154447700015 0.000131953413939506
0.2143312806874 0.000131940194032971
0.214508113674784 0.0001319267981473
0.214684946662168 0.000131913228247685
0.214861779649552 0.000131899477284808
0.215038612636937 0.000131885551159219
0.215215445624321 0.000131871451542601
0.215392278611705 0.000131857175048304
0.215569111599089 0.000131842721532685
0.215745944586474 0.000131828093802609
0.215922777573858 0.000131813290851927
0.216099610561242 0.000131798312761979
0.216276443548627 0.000131783163495916
0.216453276536011 0.000131767834617761
0.216630109523395 0.000131752333406971
0.216806942510779 0.000131736660145689
0.216983775498164 0.000131720812968261
0.217160608485548 0.000131704790594549
0.217337441472932 0.000131688586915627
0.217514274460317 0.000131671991550405
0.217691107447701 0.000131649055344897
0.217867940435085 0.000131454258720005
0.218044773422469 0.000126491732993644
0.218221606409854 1.050054578954e-05
0.218398439397238 0.00379400725073892
0.218575272384622 0.108019981836253
0.218752105372007 2.97149890532227
0.218928938359391 81.4315709051164
0.219105771346775 2225.51615313994
0.219282604334159 60660.8457693413
0.219459437321544 1649029.5638106
0.219636270308928 44708755.5066406
0.219813103296312 1208934417.30932
0.219989936283697 32603241447.5485
0.220166769271081 876937312228.648
0.220343602258465 23524905954336.6
0.220520435245849 629420182414481
0.220697268233234 1.67961093606876e+16
0.220874101220618 4.47027065086752e+17
0.221050934208002 1.18663695136583e+19
0.221227767195387 3.14168522056794e+20
0.221404600182771 8.29602481860782e+21
0.221581433170155 2.18495152354793e+23
0.221758266157539 5.73957548033115e+24
0.221935099144924 1.50378499826891e+26
0.222111932132308 3.92971938469441e+27
0.222288765119692 1.02425700979317e+29
0.222465598107077 2.66274611977538e+30
0.222642431094461 6.90439735074628e+31
0.222819264081845 1.78566004834293e+33
0.222996097069229 4.60628237259115e+34
0.223172930056614 1.18517609139772e+36
0.223349763043998 3.0415679940162e+37
0.223526596031382 7.78567499141371e+38
0.223703429018766 1.98783745875776e+40
0.223880262006151 5.06236075242056e+41
0.224057094993535 1.28592218436068e+43
0.224233927980919 3.25812256791833e+44
0.224410760968304 8.23404104834022e+45
0.224587593955688 2.07564588373862e+47
0.224764426943072 5.21903084290038e+48
};
\addlegendentry{$\tau = 0.001$}
\addplot [semithick, color5, dashed, forget plot]
table {%
0.204552898786406 1e-07
0.204552898786406 2040816.32653071
0.204552898786406 4081632.65306132
0.204552898786406 6122448.97959193
0.204552898786406 8163265.30612254
0.204552898786406 10204081.6326532
0.204552898786406 12244897.9591838
0.204552898786406 14285714.2857144
0.204552898786406 16326530.612245
0.204552898786406 18367346.9387756
0.204552898786406 20408163.2653062
0.204552898786406 22448979.5918368
0.204552898786406 24489795.9183674
0.204552898786406 26530612.244898
0.204552898786406 28571428.5714286
0.204552898786406 30612244.8979593
0.204552898786406 32653061.2244899
0.204552898786406 34693877.5510205
0.204552898786406 36734693.8775511
0.204552898786406 38775510.2040817
0.204552898786406 40816326.5306123
0.204552898786406 42857142.8571429
0.204552898786406 44897959.1836735
0.204552898786406 46938775.5102041
0.204552898786406 48979591.8367347
0.204552898786406 51020408.1632654
0.204552898786406 53061224.489796
0.204552898786406 55102040.8163266
0.204552898786406 57142857.1428572
0.204552898786406 59183673.4693878
0.204552898786406 61224489.7959184
0.204552898786406 63265306.122449
0.204552898786406 65306122.4489796
0.204552898786406 67346938.7755102
0.204552898786406 69387755.1020409
0.204552898786406 71428571.4285715
0.204552898786406 73469387.7551021
0.204552898786406 75510204.0816327
0.204552898786406 77551020.4081633
0.204552898786406 79591836.7346939
0.204552898786406 81632653.0612245
0.204552898786406 83673469.3877551
0.204552898786406 85714285.7142857
0.204552898786406 87755102.0408163
0.204552898786406 89795918.367347
0.204552898786406 91836734.6938776
0.204552898786406 93877551.0204082
0.204552898786406 95918367.3469388
0.204552898786406 97959183.6734694
0.204552898786406 100000000
};
\addplot [semithick, color5, dashed, forget plot]
table {%
0.218217890235992 1e-07
0.218217890235992 2040816.32653071
0.218217890235992 4081632.65306132
0.218217890235992 6122448.97959193
0.218217890235992 8163265.30612254
0.218217890235992 10204081.6326532
0.218217890235992 12244897.9591838
0.218217890235992 14285714.2857144
0.218217890235992 16326530.612245
0.218217890235992 18367346.9387756
0.218217890235992 20408163.2653062
0.218217890235992 22448979.5918368
0.218217890235992 24489795.9183674
0.218217890235992 26530612.244898
0.218217890235992 28571428.5714286
0.218217890235992 30612244.8979593
0.218217890235992 32653061.2244899
0.218217890235992 34693877.5510205
0.218217890235992 36734693.8775511
0.218217890235992 38775510.2040817
0.218217890235992 40816326.5306123
0.218217890235992 42857142.8571429
0.218217890235992 44897959.1836735
0.218217890235992 46938775.5102041
0.218217890235992 48979591.8367347
0.218217890235992 51020408.1632654
0.218217890235992 53061224.489796
0.218217890235992 55102040.8163266
0.218217890235992 57142857.1428572
0.218217890235992 59183673.4693878
0.218217890235992 61224489.7959184
0.218217890235992 63265306.122449
0.218217890235992 65306122.4489796
0.218217890235992 67346938.7755102
0.218217890235992 69387755.1020409
0.218217890235992 71428571.4285715
0.218217890235992 73469387.7551021
0.218217890235992 75510204.0816327
0.218217890235992 77551020.4081633
0.218217890235992 79591836.7346939
0.218217890235992 81632653.0612245
0.218217890235992 83673469.3877551
0.218217890235992 85714285.7142857
0.218217890235992 87755102.0408163
0.218217890235992 89795918.367347
0.218217890235992 91836734.6938776
0.218217890235992 93877551.0204082
0.218217890235992 95918367.3469388
0.218217890235992 97959183.6734694
0.218217890235992 100000000
};
\end{axis}

\end{tikzpicture}
